Complex scaling of the hyper-spheric coordinates and Faddeev equations

We implement complex scaling of Faddeev equations using hyper-spheric coordinates and adiabatic expansion. Complex scaling of coordinates allows convenient calculations of three-body resonances. We derive the necessary equations and investigate the adiabatic spectrum at large distances. We illustrate the viability of the implementation by calculations of several three-body resonances: a $0^+$ resonance in a model benchmark system of three identical bosons; the $2^+$ resonance in the $^6$He nucleus within the $\alpha+n+n$ model; and the two $0^+$ resonances in $^{12}$C within the three-$\alpha$ model.

==> fig-3a-l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-3a-l.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 13 16:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
463 363 M
-63 0 V
1826 0 R
63 0 V
463 410 M
-31 0 V
1794 0 R
31 0 V
463 458 M
-31 0 V
1794 0 R
31 0 V
463 505 M
-31 0 V
1794 0 R
31 0 V
463 553 M
-63 0 V
1826 0 R
63 0 V
463 600 M
-31 0 V
1794 0 R
31 0 V
463 647 M
-31 0 V
1794 0 R
31 0 V
463 695 M
-31 0 V
1794 0 R
31 0 V
463 742 M
-63 0 V
1826 0 R
63 0 V
463 790 M
-31 0 V
1794 0 R
31 0 V
463 837 M
-31 0 V
1794 0 R
31 0 V
463 884 M
-31 0 V
1794 0 R
31 0 V
463 932 M
-63 0 V
1826 0 R
63 0 V
463 979 M
-31 0 V
1794 0 R
31 0 V
463 1027 M
-31 0 V
1794 0 R
31 0 V
463 1074 M
-31 0 V
1794 0 R
31 0 V
463 1121 M
-63 0 V
1826 0 R
63 0 V
463 1169 M
-31 0 V
1794 0 R
31 0 V
463 1216 M
-31 0 V
1794 0 R
31 0 V
463 1264 M
-31 0 V
1794 0 R
31 0 V
463 1311 M
-63 0 V
1826 0 R
63 0 V
463 1359 M
-31 0 V
1794 0 R
31 0 V
463 1406 M
-31 0 V
1794 0 R
31 0 V
463 1453 M
-31 0 V
1794 0 R
31 0 V
463 1501 M
-63 0 V
1826 0 R
63 0 V
463 1548 M
-31 0 V
1794 0 R
31 0 V
463 1596 M
-31 0 V
1794 0 R
31 0 V
463 1643 M
-31 0 V
1794 0 R
31 0 V
463 1690 M
-63 0 V
1826 0 R
63 0 V
463 1738 M
-31 0 V
1794 0 R
31 0 V
463 1785 M
-31 0 V
1794 0 R
31 0 V
463 1833 M
-31 0 V
1794 0 R
31 0 V
463 1880 M
-63 0 V
1826 0 R
63 0 V
463 363 M
0 -63 V
0 1580 R
0 63 V
534 363 M
0 -31 V
0 1548 R
0 31 V
604 363 M
0 -31 V
0 1548 R
0 31 V
675 363 M
0 -31 V
0 1548 R
0 31 V
745 363 M
0 -31 V
0 1548 R
0 31 V
816 363 M
0 -63 V
0 1580 R
0 63 V
886 363 M
0 -31 V
0 1548 R
0 31 V
957 363 M
0 -31 V
0 1548 R
0 31 V
1027 363 M
0 -31 V
0 1548 R
0 31 V
1098 363 M
0 -31 V
0 1548 R
0 31 V
1168 363 M
0 -63 V
0 1580 R
0 63 V
1239 363 M
0 -31 V
0 1548 R
0 31 V
1309 363 M
0 -31 V
0 1548 R
0 31 V
1380 363 M
0 -31 V
0 1548 R
0 31 V
1450 363 M
0 -31 V
0 1548 R
0 31 V
1521 363 M
0 -63 V
0 1580 R
0 63 V
1591 363 M
0 -31 V
0 1548 R
0 31 V
1662 363 M
0 -31 V
0 1548 R
0 31 V
1732 363 M
0 -31 V
0 1548 R
0 31 V
1803 363 M
0 -31 V
0 1548 R
0 31 V
1873 363 M
0 -63 V
0 1580 R
0 63 V
1944 363 M
0 -31 V
0 1548 R
0 31 V
2014 363 M
0 -31 V
0 1548 R
0 31 V
2085 363 M
0 -31 V
0 1548 R
0 31 V
2155 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
0.500 UL
LTb
463 363 M
1763 0 V
0 1517 V
-1763 0 V
463 363 L
1.000 UL
LT0
1113 1767 M
263 0 V
467 556 M
9 20 V
9 37 V
10 50 V
9 59 V
10 62 V
9 60 V
9 53 V
10 47 V
9 38 V
10 19 V
9 8 V
10 -3 V
9 -12 V
9 -21 V
10 -26 V
9 -31 V
10 -34 V
9 -35 V
10 -36 V
9 -35 V
9 -33 V
10 -31 V
9 -29 V
10 -26 V
9 -23 V
10 -19 V
9 -15 V
9 -11 V
10 -7 V
9 -2 V
10 2 V
9 6 V
9 9 V
10 11 V
9 13 V
10 15 V
9 16 V
10 16 V
9 16 V
9 17 V
10 17 V
9 16 V
10 17 V
9 16 V
10 16 V
9 15 V
9 15 V
10 15 V
9 15 V
10 14 V
9 14 V
9 13 V
10 13 V
9 13 V
10 13 V
9 12 V
10 12 V
9 11 V
9 11 V
10 11 V
9 10 V
10 10 V
9 10 V
10 9 V
9 8 V
9 8 V
10 6 V
9 6 V
10 5 V
9 5 V
10 3 V
9 4 V
9 3 V
10 2 V
9 3 V
10 2 V
9 3 V
9 2 V
10 2 V
9 2 V
10 3 V
9 2 V
10 2 V
9 2 V
9 3 V
10 2 V
9 2 V
10 3 V
9 2 V
10 2 V
9 3 V
9 2 V
10 3 V
9 2 V
10 3 V
9 3 V
9 2 V
10 3 V
9 3 V
10 3 V
9 2 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 4 V
9 3 V
9 3 V
10 3 V
9 3 V
10 4 V
9 3 V
10 3 V
9 4 V
9 3 V
10 3 V
9 4 V
10 3 V
9 4 V
9 3 V
10 4 V
9 4 V
10 3 V
9 4 V
10 3 V
9 4 V
9 4 V
10 3 V
9 4 V
10 4 V
9 4 V
10 3 V
9 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 3 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 5 V
10 4 V
9 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 5 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
10 5 V
9 4 V
9 4 V
10 4 V
9 5 V
10 4 V
9 4 V
10 4 V
9 5 V
9 4 V
10 4 V
9 4 V
10 5 V
9 4 V
7 3 V
1.000 UL
LT0
467 553 M
9 4 V
9 6 V
10 8 V
9 8 V
10 7 V
9 2 V
9 -2 V
10 -11 V
9 -1 V
10 -9 V
9 -11 V
10 -12 V
9 -12 V
9 -11 V
10 -10 V
9 -9 V
10 -6 V
9 -5 V
10 -3 V
9 -1 V
9 1 V
10 2 V
9 3 V
10 5 V
9 7 V
10 8 V
9 9 V
9 10 V
10 11 V
9 12 V
10 11 V
9 10 V
9 10 V
10 8 V
9 6 V
10 6 V
9 5 V
10 3 V
9 3 V
9 2 V
10 2 V
9 1 V
10 1 V
9 1 V
10 0 V
9 1 V
9 0 V
10 0 V
9 0 V
10 -1 V
9 0 V
9 -1 V
10 0 V
9 -1 V
10 -1 V
9 0 V
10 -2 V
9 -1 V
9 -1 V
10 -2 V
9 -1 V
10 -3 V
9 -2 V
10 -3 V
9 -3 V
9 -3 V
10 -3 V
9 -4 V
10 -3 V
9 -3 V
10 -3 V
9 -2 V
9 -2 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
10 1 V
9 0 V
9 1 V
10 1 V
9 0 V
10 1 V
9 1 V
10 0 V
9 1 V
9 1 V
10 0 V
9 1 V
10 1 V
9 0 V
10 1 V
9 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 1 V
9 0 V
10 1 V
9 1 V
10 0 V
9 1 V
10 1 V
9 0 V
9 1 V
10 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
7 0 V
1.000 UL
LT1
1113 1667 M
263 0 V
467 858 M
9 10 V
9 13 V
10 16 V
9 17 V
10 16 V
9 13 V
9 8 V
10 -3 V
9 -13 V
10 -17 V
9 -26 V
10 -35 V
9 -41 V
9 -46 V
10 -49 V
9 -50 V
10 -49 V
9 -47 V
10 -42 V
9 -38 V
9 -32 V
10 -26 V
9 -20 V
10 -15 V
9 -10 V
10 -6 V
9 -2 V
9 1 V
10 2 V
9 4 V
10 5 V
9 5 V
9 6 V
10 6 V
9 7 V
10 8 V
9 8 V
10 9 V
9 9 V
9 10 V
10 10 V
9 10 V
10 10 V
9 10 V
10 9 V
9 10 V
9 9 V
10 8 V
9 8 V
10 8 V
9 7 V
9 7 V
10 7 V
9 6 V
10 6 V
9 6 V
10 5 V
9 6 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
10 4 V
9 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 4 V
10 4 V
9 3 V
9 4 V
10 4 V
9 3 V
10 4 V
9 3 V
9 4 V
10 3 V
9 3 V
10 4 V
9 3 V
10 3 V
9 4 V
9 3 V
10 3 V
9 3 V
10 4 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 2 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 2 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 2 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 2 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
9 3 V
10 3 V
9 4 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 4 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 4 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
7 3 V
1.000 UL
LT1
467 553 M
9 1 V
9 2 V
10 2 V
9 2 V
10 0 V
9 -1 V
9 -2 V
10 1 V
9 -16 V
10 -12 V
9 -12 V
10 -13 V
9 -11 V
9 -9 V
10 -7 V
9 -4 V
10 -2 V
9 2 V
10 4 V
9 7 V
9 8 V
10 9 V
9 10 V
10 10 V
9 10 V
10 9 V
9 7 V
9 7 V
10 5 V
9 4 V
10 3 V
9 3 V
9 3 V
10 3 V
9 3 V
10 2 V
9 3 V
10 3 V
9 2 V
9 1 V
10 2 V
9 1 V
10 0 V
9 1 V
10 0 V
9 -1 V
9 0 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 -1 V
9 0 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
10 0 V
9 0 V
10 1 V
9 0 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
10 0 V
9 1 V
9 0 V
10 0 V
9 0 V
10 1 V
9 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
9 1 V
10 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 1 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 0 V
10 1 V
9 0 V
7 0 V
1.000 UL
LT2
1113 1567 M
263 0 V
467 1124 M
9 14 V
9 20 V
10 26 V
9 28 V
10 29 V
9 27 V
9 23 V
10 16 V
9 6 V
10 -6 V
9 -17 V
10 -24 V
9 -28 V
9 -29 V
10 -27 V
9 -25 V
10 -22 V
9 -20 V
10 -17 V
9 -14 V
9 -11 V
10 -8 V
9 -6 V
10 -2 V
9 -1 V
10 2 V
9 4 V
9 6 V
10 7 V
9 8 V
10 10 V
9 9 V
9 10 V
10 10 V
9 10 V
10 8 V
9 8 V
10 6 V
9 5 V
9 4 V
10 3 V
9 2 V
10 0 V
9 1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
10 -2 V
9 -1 V
10 -1 V
9 -1 V
10 0 V
9 0 V
9 0 V
10 0 V
9 1 V
10 1 V
9 2 V
10 3 V
9 3 V
9 4 V
10 5 V
9 6 V
10 6 V
9 8 V
10 8 V
9 8 V
9 9 V
10 9 V
9 10 V
10 9 V
9 10 V
9 10 V
10 9 V
9 10 V
10 9 V
9 10 V
10 9 V
9 10 V
9 9 V
10 9 V
9 9 V
10 9 V
9 8 V
10 8 V
9 8 V
9 8 V
10 8 V
9 7 V
10 7 V
9 7 V
9 7 V
10 6 V
9 7 V
10 6 V
9 6 V
10 5 V
9 6 V
9 6 V
10 5 V
9 5 V
10 5 V
9 5 V
10 5 V
9 5 V
9 5 V
10 5 V
9 5 V
10 4 V
9 5 V
10 5 V
9 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
10 4 V
9 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
10 4 V
9 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 4 V
10 5 V
9 4 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 4 V
9 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
10 5 V
9 4 V
9 5 V
10 4 V
9 5 V
10 4 V
9 5 V
7 3 V
1.000 UL
LT2
467 553 M
9 2 V
9 3 V
10 4 V
9 3 V
10 3 V
9 0 V
9 -2 V
10 -5 V
9 -9 V
10 -12 V
9 -11 V
10 -8 V
9 -5 V
9 -2 V
10 0 V
9 1 V
10 2 V
9 3 V
10 4 V
9 4 V
9 5 V
10 5 V
9 5 V
10 6 V
9 6 V
10 5 V
9 5 V
9 5 V
10 4 V
9 3 V
10 3 V
9 2 V
9 0 V
10 0 V
9 -1 V
10 -2 V
9 -3 V
10 -3 V
9 -3 V
9 -4 V
10 -3 V
9 -4 V
10 -2 V
9 -3 V
10 -2 V
9 -2 V
9 -1 V
10 -1 V
9 0 V
10 -1 V
9 1 V
9 0 V
10 1 V
9 1 V
10 1 V
9 1 V
10 2 V
9 2 V
9 2 V
10 3 V
9 3 V
10 3 V
9 4 V
10 4 V
9 5 V
9 4 V
10 5 V
9 5 V
10 5 V
9 4 V
10 4 V
9 3 V
9 3 V
10 3 V
9 2 V
10 2 V
9 2 V
9 1 V
10 1 V
9 1 V
10 1 V
9 0 V
10 1 V
9 0 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
9 -1 V
10 -1 V
9 -1 V
10 -1 V
9 -1 V
10 0 V
9 -1 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
10 0 V
9 -1 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 0 V
9 0 V
10 0 V
9 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 0 V
10 1 V
9 0 V
9 0 V
10 1 V
9 0 V
10 0 V
9 1 V
10 0 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
10 1 V
9 0 V
9 1 V
10 0 V
9 1 V
10 0 V
9 1 V
7 0 V
stroke
grestore
end
showpage
}}%
\put(1063,1567){\makebox(0,0)[r]{$\lambda_3$}}%
\put(1063,1667){\makebox(0,0)[r]{$\lambda_2$}}%
\put(1063,1767){\makebox(0,0)[r]{$\lambda_1$}}%
\put(1344,50){\makebox(0,0){$\rho$ (fm)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){50}}%
\put(1873,200){\makebox(0,0){40}}%
\put(1521,200){\makebox(0,0){30}}%
\put(1168,200){\makebox(0,0){20}}%
\put(816,200){\makebox(0,0){10}}%
\put(463,200){\makebox(0,0){0}}%
\put(350,1880){\makebox(0,0)[r]{140}}%
\put(350,1690){\makebox(0,0)[r]{120}}%
\put(350,1501){\makebox(0,0)[r]{100}}%
\put(350,1311){\makebox(0,0)[r]{80}}%
\put(350,1121){\makebox(0,0)[r]{60}}%
\put(350,932){\makebox(0,0)[r]{40}}%
\put(350,742){\makebox(0,0)[r]{20}}%
\put(350,553){\makebox(0,0)[r]{0}}%
\put(350,363){\makebox(0,0)[r]{-20}}%
\end{picture}%
\endgroup
\endinput


==> fig-3a-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-3a-r.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 13 16:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
563 363 M
-63 0 V
1726 0 R
63 0 V
563 414 M
-31 0 V
1694 0 R
31 0 V
563 464 M
-31 0 V
1694 0 R
31 0 V
563 515 M
-31 0 V
1694 0 R
31 0 V
563 565 M
-31 0 V
1694 0 R
31 0 V
563 616 M
-31 0 V
1694 0 R
31 0 V
563 616 M
-63 0 V
1726 0 R
63 0 V
563 666 M
-31 0 V
1694 0 R
31 0 V
563 717 M
-31 0 V
1694 0 R
31 0 V
563 768 M
-31 0 V
1694 0 R
31 0 V
563 818 M
-31 0 V
1694 0 R
31 0 V
563 869 M
-31 0 V
1694 0 R
31 0 V
563 869 M
-63 0 V
1726 0 R
63 0 V
563 919 M
-31 0 V
1694 0 R
31 0 V
563 970 M
-31 0 V
1694 0 R
31 0 V
563 1020 M
-31 0 V
1694 0 R
31 0 V
563 1071 M
-31 0 V
1694 0 R
31 0 V
563 1121 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 1172 M
-31 0 V
1694 0 R
31 0 V
563 1223 M
-31 0 V
1694 0 R
31 0 V
563 1273 M
-31 0 V
1694 0 R
31 0 V
563 1324 M
-31 0 V
1694 0 R
31 0 V
563 1374 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 1425 M
-31 0 V
1694 0 R
31 0 V
563 1475 M
-31 0 V
1694 0 R
31 0 V
563 1526 M
-31 0 V
1694 0 R
31 0 V
563 1577 M
-31 0 V
1694 0 R
31 0 V
563 1627 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 1678 M
-31 0 V
1694 0 R
31 0 V
563 1728 M
-31 0 V
1694 0 R
31 0 V
563 1779 M
-31 0 V
1694 0 R
31 0 V
563 1829 M
-31 0 V
1694 0 R
31 0 V
563 1880 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 363 M
0 -63 V
0 1580 R
0 63 V
605 363 M
0 -31 V
0 1548 R
0 31 V
646 363 M
0 -31 V
0 1548 R
0 31 V
688 363 M
0 -31 V
0 1548 R
0 31 V
729 363 M
0 -31 V
0 1548 R
0 31 V
771 363 M
0 -63 V
0 1580 R
0 63 V
812 363 M
0 -31 V
0 1548 R
0 31 V
854 363 M
0 -31 V
0 1548 R
0 31 V
896 363 M
0 -31 V
0 1548 R
0 31 V
937 363 M
0 -31 V
0 1548 R
0 31 V
979 363 M
0 -63 V
0 1580 R
0 63 V
1020 363 M
0 -31 V
0 1548 R
0 31 V
1062 363 M
0 -31 V
0 1548 R
0 31 V
1103 363 M
0 -31 V
0 1548 R
0 31 V
1145 363 M
0 -31 V
0 1548 R
0 31 V
1187 363 M
0 -63 V
0 1580 R
0 63 V
1228 363 M
0 -31 V
0 1548 R
0 31 V
1270 363 M
0 -31 V
0 1548 R
0 31 V
1311 363 M
0 -31 V
0 1548 R
0 31 V
1353 363 M
0 -31 V
0 1548 R
0 31 V
1395 363 M
0 -63 V
0 1580 R
0 63 V
1436 363 M
0 -31 V
0 1548 R
0 31 V
1478 363 M
0 -31 V
0 1548 R
0 31 V
1519 363 M
0 -31 V
0 1548 R
0 31 V
1561 363 M
0 -31 V
0 1548 R
0 31 V
1602 363 M
0 -63 V
0 1580 R
0 63 V
1644 363 M
0 -31 V
0 1548 R
0 31 V
1686 363 M
0 -31 V
0 1548 R
0 31 V
1727 363 M
0 -31 V
0 1548 R
0 31 V
1769 363 M
0 -31 V
0 1548 R
0 31 V
1810 363 M
0 -63 V
0 1580 R
0 63 V
1852 363 M
0 -31 V
0 1548 R
0 31 V
1893 363 M
0 -31 V
0 1548 R
0 31 V
1935 363 M
0 -31 V
0 1548 R
0 31 V
1977 363 M
0 -31 V
0 1548 R
0 31 V
2018 363 M
0 -63 V
0 1580 R
0 63 V
2060 363 M
0 -31 V
0 1548 R
0 31 V
2101 363 M
0 -31 V
0 1548 R
0 31 V
2143 363 M
0 -31 V
0 1548 R
0 31 V
2184 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
0.500 UL
LTb
563 363 M
1663 0 V
0 1517 V
-1663 0 V
563 363 L
1.000 UL
LT0
1863 576 M
263 0 V
565 869 M
1 0 V
2 0 V
3 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
2 -2 V
3 -3 V
0 -2 V
0 -1 V
1 0 V
1 -1 V
1 -3 V
2 -5 V
1 -4 V
2 -5 V
1 -4 V
1 -6 V
1 -5 V
1 -7 V
2 -6 V
1 -8 V
1 -9 V
2 -10 V
1 -12 V
2 -14 V
2 -15 V
2 -18 V
2 -20 V
2 -21 V
2 -21 V
2 -23 V
1 -23 V
2 -23 V
2 -22 V
2 -22 V
2 -22 V
2 -20 V
2 -19 V
2 -17 V
2 -16 V
2 -13 V
2 -10 V
2 -8 V
2 -4 V
2 0 V
2 4 V
3 9 V
2 14 V
3 21 V
2 26 V
3 32 V
3 40 V
3 49 V
3 62 V
5 93 V
6 108 V
5 101 V
4 87 V
4 75 V
0 17 V
1 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 3 V
0 2 V
0 5 V
1 10 V
1 19 V
2 38 V
4 72 V
2 42 V
4 52 V
2 36 V
4 40 V
2 29 V
4 30 V
3 24 V
3 22 V
4 17 V
5 13 V
6 7 V
6 -1 V
5 -7 V
4 -9 V
5 -12 V
5 -14 V
4 -15 V
5 -17 V
4 -18 V
5 -19 V
4 -17 V
4 -16 V
4 -17 V
3 -16 V
4 -15 V
3 -15 V
4 -15 V
3 -15 V
4 -16 V
4 -17 V
4 -17 V
5 -18 V
6 -22 V
7 -26 V
9 -30 V
11 -36 V
14 -37 V
14 -36 V
12 -25 V
6 -12 V
3 -8 V
4 -6 V
3 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
6 -8 V
7 -10 V
9 -13 V
15 -16 V
20 -21 V
28 -22 V
28 -18 V
24 -12 V
24 -10 V
27 -9 V
32 -8 V
36 -7 V
39 -6 V
20 -3 V
40 -4 V
80 -6 V
83 -3 V
83 -2 V
58 -2 V
83 -1 V
83 -1 V
83 0 V
84 -1 V
83 -1 V
83 0 V
83 -1 V
26 0 V
1.000 UL
LT1
1863 476 M
263 0 V
565 869 M
1 0 V
2 0 V
3 0 V
4 0 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -2 V
2 -2 V
3 -3 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
2 -2 V
1 -2 V
2 -2 V
1 -2 V
1 -3 V
1 -2 V
1 -3 V
2 -3 V
1 -4 V
1 -3 V
2 -5 V
1 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -4 V
2 -3 V
1 -2 V
2 -1 V
2 1 V
2 2 V
2 4 V
2 5 V
2 6 V
2 9 V
2 10 V
2 11 V
2 13 V
2 15 V
2 17 V
2 18 V
2 20 V
3 21 V
2 22 V
3 22 V
2 23 V
3 23 V
3 22 V
3 22 V
3 22 V
5 24 V
6 17 V
5 7 V
4 1 V
4 -5 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -2 V
1 -2 V
2 -6 V
4 -16 V
2 -12 V
4 -19 V
2 -16 V
4 -21 V
2 -20 V
4 -23 V
3 -22 V
3 -25 V
4 -25 V
5 -28 V
6 -30 V
6 -25 V
5 -19 V
4 -15 V
5 -13 V
5 -11 V
4 -9 V
5 -8 V
4 -7 V
5 -5 V
4 -4 V
4 -3 V
4 -2 V
3 -2 V
4 -1 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 1 V
4 1 V
5 1 V
6 2 V
7 3 V
9 5 V
11 6 V
14 8 V
14 8 V
12 6 V
6 3 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
4 1 V
4 3 V
6 2 V
7 3 V
9 4 V
15 5 V
20 7 V
28 8 V
28 6 V
24 5 V
24 4 V
27 3 V
32 4 V
36 3 V
39 2 V
20 1 V
40 2 V
80 3 V
83 1 V
83 1 V
58 1 V
83 0 V
83 1 V
83 0 V
84 0 V
83 0 V
83 1 V
83 0 V
26 0 V
stroke
grestore
end
showpage
}}%
\put(1813,476){\makebox(0,0)[r]{Im$f_2$}}%
\put(1813,576){\makebox(0,0)[r]{Re$f_2$}}%
\put(1394,50){\makebox(0,0){$\rho$ (fm)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f$ (arb. units)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){80}}%
\put(2018,200){\makebox(0,0){70}}%
\put(1810,200){\makebox(0,0){60}}%
\put(1602,200){\makebox(0,0){50}}%
\put(1395,200){\makebox(0,0){40}}%
\put(1187,200){\makebox(0,0){30}}%
\put(979,200){\makebox(0,0){20}}%
\put(771,200){\makebox(0,0){10}}%
\put(563,200){\makebox(0,0){0}}%
\put(450,1880){\makebox(0,0)[r]{0.2}}%
\put(450,1627){\makebox(0,0)[r]{0.15}}%
\put(450,1374){\makebox(0,0)[r]{0.1}}%
\put(450,1121){\makebox(0,0)[r]{0.05}}%
\put(450,869){\makebox(0,0)[r]{0}}%
\put(450,616){\makebox(0,0)[r]{-0.05}}%
\put(450,363){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> fig-3a-r2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-3a-r2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 13 16:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
563 363 M
-63 0 V
1726 0 R
63 0 V
563 439 M
-31 0 V
1694 0 R
31 0 V
563 515 M
-31 0 V
1694 0 R
31 0 V
563 591 M
-31 0 V
1694 0 R
31 0 V
563 666 M
-31 0 V
1694 0 R
31 0 V
563 742 M
-31 0 V
1694 0 R
31 0 V
563 742 M
-63 0 V
1726 0 R
63 0 V
563 818 M
-31 0 V
1694 0 R
31 0 V
563 894 M
-31 0 V
1694 0 R
31 0 V
563 970 M
-31 0 V
1694 0 R
31 0 V
563 1046 M
-31 0 V
1694 0 R
31 0 V
563 1121 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 1197 M
-31 0 V
1694 0 R
31 0 V
563 1273 M
-31 0 V
1694 0 R
31 0 V
563 1349 M
-31 0 V
1694 0 R
31 0 V
563 1425 M
-31 0 V
1694 0 R
31 0 V
563 1501 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 1577 M
-31 0 V
1694 0 R
31 0 V
563 1652 M
-31 0 V
1694 0 R
31 0 V
563 1728 M
-31 0 V
1694 0 R
31 0 V
563 1804 M
-31 0 V
1694 0 R
31 0 V
563 1880 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 363 M
0 -63 V
0 1580 R
0 63 V
605 363 M
0 -31 V
0 1548 R
0 31 V
646 363 M
0 -31 V
0 1548 R
0 31 V
688 363 M
0 -31 V
0 1548 R
0 31 V
729 363 M
0 -31 V
0 1548 R
0 31 V
771 363 M
0 -63 V
0 1580 R
0 63 V
812 363 M
0 -31 V
0 1548 R
0 31 V
854 363 M
0 -31 V
0 1548 R
0 31 V
896 363 M
0 -31 V
0 1548 R
0 31 V
937 363 M
0 -31 V
0 1548 R
0 31 V
979 363 M
0 -63 V
0 1580 R
0 63 V
1020 363 M
0 -31 V
0 1548 R
0 31 V
1062 363 M
0 -31 V
0 1548 R
0 31 V
1103 363 M
0 -31 V
0 1548 R
0 31 V
1145 363 M
0 -31 V
0 1548 R
0 31 V
1187 363 M
0 -63 V
0 1580 R
0 63 V
1228 363 M
0 -31 V
0 1548 R
0 31 V
1270 363 M
0 -31 V
0 1548 R
0 31 V
1311 363 M
0 -31 V
0 1548 R
0 31 V
1353 363 M
0 -31 V
0 1548 R
0 31 V
1395 363 M
0 -63 V
0 1580 R
0 63 V
1436 363 M
0 -31 V
0 1548 R
0 31 V
1478 363 M
0 -31 V
0 1548 R
0 31 V
1519 363 M
0 -31 V
0 1548 R
0 31 V
1561 363 M
0 -31 V
0 1548 R
0 31 V
1602 363 M
0 -63 V
0 1580 R
0 63 V
1644 363 M
0 -31 V
0 1548 R
0 31 V
1686 363 M
0 -31 V
0 1548 R
0 31 V
1727 363 M
0 -31 V
0 1548 R
0 31 V
1769 363 M
0 -31 V
0 1548 R
0 31 V
1810 363 M
0 -63 V
0 1580 R
0 63 V
1852 363 M
0 -31 V
0 1548 R
0 31 V
1893 363 M
0 -31 V
0 1548 R
0 31 V
1935 363 M
0 -31 V
0 1548 R
0 31 V
1977 363 M
0 -31 V
0 1548 R
0 31 V
2018 363 M
0 -63 V
0 1580 R
0 63 V
2060 363 M
0 -31 V
0 1548 R
0 31 V
2101 363 M
0 -31 V
0 1548 R
0 31 V
2143 363 M
0 -31 V
0 1548 R
0 31 V
2184 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
0.500 UL
LTb
563 363 M
1663 0 V
0 1517 V
-1663 0 V
563 363 L
1.000 UL
LT0
1863 1767 M
263 0 V
565 742 M
6 0 V
5 0 V
6 0 V
5 1 V
6 0 V
5 1 V
6 2 V
6 1 V
5 1 V
6 9 V
5 11 V
6 13 V
5 15 V
6 17 V
5 18 V
6 18 V
6 19 V
5 22 V
6 25 V
5 29 V
6 35 V
5 42 V
6 47 V
5 54 V
6 61 V
6 66 V
5 73 V
6 78 V
5 82 V
6 80 V
5 73 V
6 63 V
5 48 V
6 34 V
6 23 V
5 15 V
6 6 V
5 1 V
6 -3 V
5 -7 V
6 -10 V
5 -13 V
6 -14 V
5 -15 V
6 -17 V
6 -17 V
5 -19 V
6 -18 V
5 -20 V
6 -20 V
5 -21 V
6 -22 V
5 -21 V
6 -22 V
6 -23 V
5 -24 V
6 -24 V
5 -25 V
6 -26 V
5 -26 V
6 -27 V
5 -27 V
6 -29 V
6 -29 V
5 -32 V
6 -32 V
5 -36 V
6 -38 V
5 -43 V
6 -44 V
5 -43 V
6 -44 V
6 -41 V
5 -41 V
6 -40 V
5 -37 V
6 -36 V
5 -34 V
6 -32 V
5 -30 V
6 -29 V
6 -26 V
5 -24 V
6 -22 V
5 -21 V
6 -18 V
5 -15 V
6 -14 V
5 -11 V
6 -9 V
6 -7 V
5 -4 V
6 -2 V
5 0 V
6 2 V
5 4 V
6 6 V
5 8 V
6 10 V
6 12 V
5 13 V
6 14 V
5 15 V
6 17 V
5 17 V
6 18 V
5 19 V
6 19 V
6 19 V
5 19 V
6 19 V
5 18 V
6 18 V
5 17 V
6 17 V
5 15 V
6 15 V
6 13 V
5 11 V
6 11 V
5 8 V
6 7 V
5 6 V
6 4 V
5 2 V
6 1 V
6 -1 V
5 -3 V
6 -4 V
5 -5 V
6 -7 V
5 -8 V
6 -10 V
5 -10 V
6 -12 V
6 -12 V
5 -13 V
6 -13 V
5 -14 V
6 -14 V
5 -14 V
6 -14 V
5 -14 V
6 -14 V
6 -13 V
5 -13 V
6 -12 V
5 -11 V
6 -10 V
5 -9 V
6 -7 V
5 -6 V
6 -5 V
6 -2 V
5 -1 V
6 0 V
5 2 V
6 4 V
5 5 V
6 6 V
5 7 V
6 8 V
6 8 V
5 9 V
6 10 V
5 10 V
6 11 V
5 10 V
6 11 V
5 10 V
6 11 V
6 10 V
5 9 V
6 10 V
5 9 V
6 8 V
5 7 V
6 7 V
5 6 V
6 5 V
6 4 V
5 2 V
6 2 V
5 0 V
6 -1 V
5 -2 V
6 -2 V
5 -4 V
6 -5 V
6 -5 V
5 -6 V
6 -6 V
5 -7 V
6 -8 V
5 -8 V
6 -8 V
5 -8 V
6 -9 V
6 -8 V
5 -9 V
6 -8 V
5 -8 V
6 -7 V
5 -7 V
6 -6 V
5 -5 V
6 -5 V
6 -3 V
5 -3 V
6 -1 V
5 0 V
6 0 V
5 2 V
6 3 V
5 3 V
6 4 V
5 5 V
6 5 V
6 6 V
5 6 V
6 6 V
5 6 V
6 7 V
5 6 V
6 7 V
5 6 V
6 6 V
6 6 V
5 5 V
6 5 V
5 5 V
6 4 V
5 3 V
6 3 V
5 3 V
6 2 V
6 1 V
5 0 V
6 -1 V
5 -1 V
6 -2 V
5 -3 V
6 -4 V
5 -4 V
6 -4 V
6 -5 V
5 -5 V
6 -6 V
5 -5 V
6 -5 V
5 -6 V
6 -5 V
5 -5 V
6 -4 V
6 -4 V
5 -3 V
6 -3 V
5 -3 V
6 -2 V
5 -1 V
6 -1 V
5 -1 V
6 0 V
6 0 V
5 1 V
6 2 V
5 1 V
6 3 V
5 2 V
6 3 V
5 4 V
6 4 V
6 4 V
5 4 V
6 4 V
5 4 V
6 4 V
5 5 V
6 3 V
5 4 V
6 3 V
6 3 V
5 2 V
6 2 V
5 1 V
6 1 V
5 0 V
6 -1 V
5 -1 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
5 -3 V
6 -3 V
5 -3 V
6 -4 V
5 -3 V
6 -4 V
1.000 UL
LT1
1863 1667 M
263 0 V
565 742 M
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
6 1 V
6 6 V
5 -1 V
6 2 V
5 3 V
6 4 V
5 3 V
6 4 V
5 4 V
6 5 V
6 7 V
5 10 V
6 12 V
5 14 V
6 16 V
5 18 V
6 17 V
5 18 V
6 17 V
6 15 V
5 12 V
6 7 V
5 -1 V
6 -11 V
5 -21 V
6 -28 V
5 -31 V
6 -30 V
6 -26 V
5 -21 V
6 -16 V
5 -11 V
6 -6 V
5 -3 V
6 2 V
5 4 V
6 8 V
5 10 V
6 11 V
6 14 V
5 16 V
6 16 V
5 18 V
6 20 V
5 20 V
6 20 V
5 21 V
6 22 V
6 22 V
5 22 V
6 21 V
5 21 V
6 21 V
5 19 V
6 18 V
5 17 V
6 14 V
6 11 V
5 9 V
6 5 V
5 2 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
5 -3 V
6 -3 V
5 -6 V
6 -7 V
5 -9 V
6 -11 V
5 -13 V
6 -15 V
6 -16 V
5 -18 V
6 -20 V
5 -20 V
6 -22 V
5 -23 V
6 -24 V
5 -24 V
6 -25 V
6 -25 V
5 -25 V
6 -24 V
5 -25 V
6 -24 V
5 -24 V
6 -22 V
5 -22 V
6 -21 V
6 -19 V
5 -18 V
6 -16 V
5 -15 V
6 -13 V
5 -11 V
6 -9 V
5 -7 V
6 -5 V
6 -4 V
5 -1 V
6 0 V
5 3 V
6 4 V
5 6 V
6 7 V
5 10 V
6 10 V
6 12 V
5 13 V
6 14 V
5 15 V
6 15 V
5 17 V
6 16 V
5 17 V
6 17 V
6 17 V
5 16 V
6 17 V
5 15 V
6 15 V
5 14 V
6 13 V
5 12 V
6 10 V
6 10 V
5 7 V
6 6 V
5 5 V
6 2 V
5 1 V
6 -1 V
5 -3 V
6 -3 V
6 -5 V
5 -7 V
6 -7 V
5 -8 V
6 -9 V
5 -11 V
6 -10 V
5 -12 V
6 -11 V
6 -13 V
5 -12 V
6 -13 V
5 -13 V
6 -12 V
5 -13 V
6 -12 V
5 -11 V
6 -11 V
6 -10 V
5 -10 V
6 -8 V
5 -7 V
6 -6 V
5 -4 V
6 -3 V
5 -1 V
6 0 V
6 1 V
5 3 V
6 3 V
5 5 V
6 6 V
5 7 V
6 7 V
5 8 V
6 9 V
6 9 V
5 9 V
6 10 V
5 10 V
6 10 V
5 10 V
6 10 V
5 10 V
6 9 V
6 8 V
5 9 V
6 7 V
5 7 V
6 5 V
5 5 V
6 3 V
5 3 V
6 2 V
6 0 V
5 0 V
6 -1 V
5 -2 V
6 -3 V
5 -3 V
6 -4 V
5 -5 V
6 -5 V
6 -6 V
5 -6 V
6 -7 V
5 -8 V
6 -7 V
5 -8 V
6 -8 V
5 -8 V
6 -8 V
5 -8 V
6 -7 V
6 -8 V
5 -6 V
6 -6 V
5 -6 V
6 -4 V
5 -4 V
6 -3 V
5 -1 V
6 -1 V
6 0 V
5 1 V
6 1 V
5 2 V
6 3 V
5 4 V
6 4 V
5 4 V
6 5 V
6 5 V
5 6 V
6 6 V
5 6 V
6 6 V
5 7 V
6 6 V
5 6 V
6 6 V
6 6 V
5 6 V
6 6 V
5 5 V
6 4 V
5 4 V
6 4 V
5 2 V
6 2 V
6 1 V
5 1 V
6 -1 V
5 -1 V
6 -2 V
5 -2 V
6 -3 V
5 -3 V
6 -4 V
6 -4 V
5 -5 V
6 -5 V
5 -5 V
6 -5 V
5 -5 V
6 -6 V
5 -5 V
6 -6 V
6 -5 V
5 -5 V
6 -5 V
5 -5 V
6 -5 V
5 -4 V
6 -3 V
5 -4 V
6 -2 V
6 -2 V
5 -2 V
6 -1 V
5 0 V
6 1 V
5 1 V
6 2 V
5 2 V
6 3 V
6 4 V
5 4 V
6 4 V
5 4 V
6 5 V
5 5 V
6 5 V
5 5 V
6 5 V
stroke
grestore
end
showpage
}}%
\put(1813,1667){\makebox(0,0)[r]{Im$f_1$}}%
\put(1813,1767){\makebox(0,0)[r]{Re$f_1$}}%
\put(1394,50){\makebox(0,0){$\rho$ (fm)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f$ (arb. units)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){80}}%
\put(2018,200){\makebox(0,0){70}}%
\put(1810,200){\makebox(0,0){60}}%
\put(1602,200){\makebox(0,0){50}}%
\put(1395,200){\makebox(0,0){40}}%
\put(1187,200){\makebox(0,0){30}}%
\put(979,200){\makebox(0,0){20}}%
\put(771,200){\makebox(0,0){10}}%
\put(563,200){\makebox(0,0){0}}%
\put(450,1880){\makebox(0,0)[r]{0.15}}%
\put(450,1501){\makebox(0,0)[r]{0.1}}%
\put(450,1121){\makebox(0,0)[r]{0.05}}%
\put(450,742){\makebox(0,0)[r]{0}}%
\put(450,363){\makebox(0,0)[r]{-0.05}}%
\end{picture}%
\endgroup
\endinput


==> fig-3a-s.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-3a-s.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 13 16:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
513 363 M
-63 0 V
1776 0 R
63 0 V
513 439 M
-31 0 V
1744 0 R
31 0 V
513 515 M
-31 0 V
1744 0 R
31 0 V
513 591 M
-31 0 V
1744 0 R
31 0 V
513 666 M
-31 0 V
1744 0 R
31 0 V
513 742 M
-31 0 V
1744 0 R
31 0 V
513 742 M
-63 0 V
1776 0 R
63 0 V
513 818 M
-31 0 V
1744 0 R
31 0 V
513 894 M
-31 0 V
1744 0 R
31 0 V
513 970 M
-31 0 V
1744 0 R
31 0 V
513 1046 M
-31 0 V
1744 0 R
31 0 V
513 1121 M
-31 0 V
1744 0 R
31 0 V
-1744 0 R
-63 0 V
1776 0 R
63 0 V
513 1197 M
-31 0 V
1744 0 R
31 0 V
513 1273 M
-31 0 V
1744 0 R
31 0 V
513 1349 M
-31 0 V
1744 0 R
31 0 V
513 1425 M
-31 0 V
1744 0 R
31 0 V
513 1501 M
-31 0 V
1744 0 R
31 0 V
-1744 0 R
-63 0 V
1776 0 R
63 0 V
513 1577 M
-31 0 V
1744 0 R
31 0 V
513 1652 M
-31 0 V
1744 0 R
31 0 V
513 1728 M
-31 0 V
1744 0 R
31 0 V
513 1804 M
-31 0 V
1744 0 R
31 0 V
513 1880 M
-31 0 V
1744 0 R
31 0 V
-1744 0 R
-63 0 V
1776 0 R
63 0 V
513 363 M
0 -63 V
0 1580 R
0 63 V
562 363 M
0 -31 V
0 1548 R
0 31 V
611 363 M
0 -31 V
0 1548 R
0 31 V
660 363 M
0 -31 V
0 1548 R
0 31 V
709 363 M
0 -31 V
0 1548 R
0 31 V
758 363 M
0 -63 V
0 1580 R
0 63 V
807 363 M
0 -31 V
0 1548 R
0 31 V
856 363 M
0 -31 V
0 1548 R
0 31 V
905 363 M
0 -31 V
0 1548 R
0 31 V
953 363 M
0 -31 V
0 1548 R
0 31 V
1002 363 M
0 -63 V
0 1580 R
0 63 V
1051 363 M
0 -31 V
0 1548 R
0 31 V
1100 363 M
0 -31 V
0 1548 R
0 31 V
1149 363 M
0 -31 V
0 1548 R
0 31 V
1198 363 M
0 -31 V
0 1548 R
0 31 V
1247 363 M
0 -63 V
0 1580 R
0 63 V
1296 363 M
0 -31 V
0 1548 R
0 31 V
1345 363 M
0 -31 V
0 1548 R
0 31 V
1394 363 M
0 -31 V
0 1548 R
0 31 V
1443 363 M
0 -31 V
0 1548 R
0 31 V
1492 363 M
0 -63 V
0 1580 R
0 63 V
1541 363 M
0 -31 V
0 1548 R
0 31 V
1590 363 M
0 -31 V
0 1548 R
0 31 V
1639 363 M
0 -31 V
0 1548 R
0 31 V
1688 363 M
0 -31 V
0 1548 R
0 31 V
1737 363 M
0 -63 V
0 1580 R
0 63 V
1786 363 M
0 -31 V
0 1548 R
0 31 V
1834 363 M
0 -31 V
0 1548 R
0 31 V
1883 363 M
0 -31 V
0 1548 R
0 31 V
1932 363 M
0 -31 V
0 1548 R
0 31 V
1981 363 M
0 -63 V
0 1580 R
0 63 V
2030 363 M
0 -31 V
0 1548 R
0 31 V
2079 363 M
0 -31 V
0 1548 R
0 31 V
2128 363 M
0 -31 V
0 1548 R
0 31 V
2177 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
1.000 UL
LTa
513 1501 M
1713 0 V
1.000 UL
LTa
1492 363 M
0 1517 V
0.500 UL
LTb
513 363 M
1713 0 V
0 1517 V
-1713 0 V
513 363 L
1.000 UL
LT0
1737 1785 M
1535 1501 L
36 97 R
-36 -97 V
80 66 V
0.500 UP
1.000 UL
LT6
661 1510 CircleF
1532 1506 CircleF
1551 1394 CircleF
1578 1323 CircleF
1588 1293 CircleF
1609 1231 CircleF
1614 1206 CircleF
1628 1169 CircleF
1642 1110 CircleF
1646 1104 CircleF
1664 1049 CircleF
1674 1017 CircleF
1690 942 CircleF
1702 920 CircleF
1719 873 CircleF
1726 836 CircleF
1744 744 CircleF
1765 722 CircleF
1779 681 CircleF
1786 622 CircleF
1804 523 CircleF
1833 525 CircleF
1845 469 CircleF
1853 387 CircleF
2017 889 CircleF
stroke
grestore
end
showpage
}}%
\put(1369,50){\makebox(0,0){Re$E$ (MeV)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Im$E$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){6}}%
\put(1981,200){\makebox(0,0){4}}%
\put(1737,200){\makebox(0,0){2}}%
\put(1492,200){\makebox(0,0){0}}%
\put(1247,200){\makebox(0,0){-2}}%
\put(1002,200){\makebox(0,0){-4}}%
\put(758,200){\makebox(0,0){-6}}%
\put(513,200){\makebox(0,0){-8}}%
\put(400,1880){\makebox(0,0)[r]{0.2}}%
\put(400,1501){\makebox(0,0)[r]{0}}%
\put(400,1121){\makebox(0,0)[r]{-0.2}}%
\put(400,742){\makebox(0,0)[r]{-0.4}}%
\put(400,363){\makebox(0,0)[r]{-0.6}}%
\end{picture}%
\endgroup
\endinput


==> fig-he-l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-he-l.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 13 16:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
463 363 M
-63 0 V
1826 0 R
63 0 V
463 414 M
-31 0 V
1794 0 R
31 0 V
463 464 M
-31 0 V
1794 0 R
31 0 V
463 515 M
-31 0 V
1794 0 R
31 0 V
463 565 M
-31 0 V
1794 0 R
31 0 V
463 616 M
-63 0 V
1826 0 R
63 0 V
463 666 M
-31 0 V
1794 0 R
31 0 V
463 717 M
-31 0 V
1794 0 R
31 0 V
463 768 M
-31 0 V
1794 0 R
31 0 V
463 818 M
-31 0 V
1794 0 R
31 0 V
463 869 M
-63 0 V
1826 0 R
63 0 V
463 919 M
-31 0 V
1794 0 R
31 0 V
463 970 M
-31 0 V
1794 0 R
31 0 V
463 1020 M
-31 0 V
1794 0 R
31 0 V
463 1071 M
-31 0 V
1794 0 R
31 0 V
463 1122 M
-63 0 V
1826 0 R
63 0 V
463 1172 M
-31 0 V
1794 0 R
31 0 V
463 1223 M
-31 0 V
1794 0 R
31 0 V
463 1273 M
-31 0 V
1794 0 R
31 0 V
463 1324 M
-31 0 V
1794 0 R
31 0 V
463 1374 M
-63 0 V
1826 0 R
63 0 V
463 1425 M
-31 0 V
1794 0 R
31 0 V
463 1475 M
-31 0 V
1794 0 R
31 0 V
463 1526 M
-31 0 V
1794 0 R
31 0 V
463 1577 M
-31 0 V
1794 0 R
31 0 V
463 1627 M
-63 0 V
1826 0 R
63 0 V
463 1678 M
-31 0 V
1794 0 R
31 0 V
463 1728 M
-31 0 V
1794 0 R
31 0 V
463 1779 M
-31 0 V
1794 0 R
31 0 V
463 1829 M
-31 0 V
1794 0 R
31 0 V
463 1880 M
-63 0 V
1826 0 R
63 0 V
463 363 M
0 -63 V
0 1580 R
0 63 V
581 363 M
0 -31 V
0 1548 R
0 31 V
698 363 M
0 -31 V
0 1548 R
0 31 V
816 363 M
0 -31 V
0 1548 R
0 31 V
933 363 M
0 -31 V
0 1548 R
0 31 V
1051 363 M
0 -63 V
0 1580 R
0 63 V
1168 363 M
0 -31 V
0 1548 R
0 31 V
1286 363 M
0 -31 V
0 1548 R
0 31 V
1403 363 M
0 -31 V
0 1548 R
0 31 V
1521 363 M
0 -31 V
0 1548 R
0 31 V
1638 363 M
0 -63 V
0 1580 R
0 63 V
1756 363 M
0 -31 V
0 1548 R
0 31 V
1873 363 M
0 -31 V
0 1548 R
0 31 V
1991 363 M
0 -31 V
0 1548 R
0 31 V
2108 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
0.500 UL
LTb
463 363 M
1763 0 V
0 1517 V
-1763 0 V
463 363 L
1.000 UL
LT0
1863 776 M
263 0 V
466 1171 M
10 -26 V
10 -52 V
9 -70 V
10 -77 V
10 -74 V
10 -64 V
10 -48 V
9 -31 V
10 -16 V
10 -1 V
10 9 V
10 15 V
10 19 V
9 19 V
10 17 V
10 16 V
10 13 V
10 12 V
9 10 V
10 9 V
10 7 V
10 8 V
10 6 V
10 7 V
9 6 V
10 6 V
10 6 V
10 6 V
10 6 V
9 6 V
10 5 V
10 6 V
10 5 V
10 6 V
10 6 V
9 5 V
10 5 V
10 6 V
10 5 V
10 5 V
9 5 V
10 5 V
10 5 V
10 5 V
10 4 V
10 5 V
9 4 V
10 4 V
10 4 V
10 4 V
10 3 V
9 3 V
10 4 V
10 2 V
10 3 V
10 3 V
10 2 V
9 3 V
10 2 V
10 2 V
10 2 V
10 1 V
9 2 V
10 2 V
10 1 V
10 2 V
10 1 V
10 1 V
9 2 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 0 V
10 1 V
10 1 V
10 1 V
9 1 V
10 0 V
10 1 V
10 1 V
10 0 V
10 1 V
9 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 0 V
9 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 1 V
10 0 V
9 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 1 V
10 0 V
9 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 0 V
9 1 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 0 V
9 1 V
10 1 V
3 0 V
1.000 UL
LT0
466 868 M
10 -5 V
10 -9 V
9 -10 V
10 -8 V
10 -4 V
10 2 V
10 6 V
9 10 V
10 12 V
10 11 V
10 9 V
10 7 V
10 4 V
9 1 V
10 -1 V
10 -1 V
10 -2 V
10 -2 V
9 -1 V
10 -1 V
10 -1 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 1 V
10 0 V
10 1 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
9 -1 V
10 0 V
10 -1 V
10 -1 V
10 0 V
10 -1 V
9 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
3 0 V
1.000 UL
LT1
1863 676 M
263 0 V
466 1172 M
10 -2 V
10 -2 V
9 5 V
10 15 V
10 27 V
10 34 V
10 34 V
9 27 V
10 18 V
10 6 V
10 -4 V
10 -10 V
10 -14 V
9 -15 V
10 -16 V
10 -14 V
10 -13 V
10 -11 V
9 -10 V
10 -7 V
10 -5 V
10 -4 V
10 -2 V
10 -1 V
9 1 V
10 1 V
10 2 V
10 3 V
10 2 V
9 3 V
10 3 V
10 3 V
10 2 V
10 2 V
10 2 V
9 1 V
10 1 V
10 0 V
10 1 V
10 -1 V
9 0 V
10 0 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
9 0 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
9 -1 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
10 0 V
9 -1 V
10 -1 V
10 -1 V
10 0 V
10 -1 V
9 -1 V
10 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
9 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
9 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
9 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 0 V
3 0 V
1.000 UL
LT1
466 869 M
10 -1 V
10 1 V
9 3 V
10 6 V
10 7 V
10 5 V
10 1 V
9 -7 V
10 -9 V
10 -7 V
10 -7 V
10 -6 V
10 -5 V
9 -3 V
10 -1 V
10 1 V
10 2 V
10 2 V
9 2 V
10 3 V
10 3 V
10 3 V
10 3 V
10 3 V
9 2 V
10 2 V
10 2 V
10 1 V
10 1 V
9 0 V
10 0 V
10 0 V
10 -1 V
10 -1 V
10 -1 V
9 -1 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
9 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
3 0 V
1.000 UL
LT2
1863 576 M
263 0 V
466 1173 M
10 21 V
10 41 V
9 52 V
10 53 V
10 46 V
10 35 V
10 24 V
9 15 V
10 2 V
10 0 V
10 -3 V
10 -6 V
10 -8 V
9 -8 V
10 -9 V
10 -10 V
10 -10 V
10 -11 V
9 -10 V
10 -9 V
10 -10 V
10 -9 V
10 -8 V
10 -7 V
9 -7 V
10 -6 V
10 -6 V
10 -5 V
10 -5 V
9 -4 V
10 -4 V
10 -3 V
10 -2 V
10 -2 V
10 -2 V
9 -1 V
10 -1 V
10 -1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 1 V
10 1 V
10 1 V
10 1 V
9 2 V
10 1 V
10 2 V
10 2 V
10 3 V
9 2 V
10 3 V
10 3 V
10 3 V
10 4 V
10 4 V
9 4 V
10 4 V
10 5 V
10 5 V
10 5 V
9 5 V
10 6 V
10 6 V
10 6 V
10 6 V
10 7 V
9 6 V
10 7 V
10 6 V
10 7 V
10 6 V
9 7 V
10 7 V
10 6 V
10 7 V
10 6 V
10 6 V
9 6 V
10 6 V
10 5 V
10 4 V
10 5 V
9 3 V
10 3 V
10 2 V
10 1 V
10 2 V
10 1 V
9 1 V
10 2 V
10 1 V
10 1 V
10 0 V
9 1 V
10 1 V
10 1 V
10 1 V
10 0 V
9 1 V
10 1 V
10 1 V
10 0 V
10 1 V
10 1 V
9 0 V
10 1 V
10 0 V
10 1 V
10 1 V
9 0 V
10 1 V
10 1 V
10 0 V
10 1 V
10 0 V
9 1 V
10 1 V
10 0 V
10 1 V
10 0 V
9 1 V
10 1 V
10 0 V
10 1 V
10 1 V
10 0 V
9 1 V
10 1 V
10 0 V
10 1 V
10 1 V
9 1 V
10 0 V
10 1 V
10 1 V
10 1 V
10 0 V
9 1 V
10 1 V
10 1 V
10 0 V
10 1 V
9 1 V
10 1 V
10 1 V
10 0 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
10 1 V
9 0 V
10 1 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 0 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
3 0 V
1.000 UL
LT2
466 869 M
10 4 V
10 7 V
9 6 V
10 4 V
10 0 V
10 -3 V
10 -4 V
9 -8 V
10 -5 V
10 -3 V
10 -4 V
10 -3 V
10 -2 V
9 -2 V
10 -2 V
10 -1 V
10 -2 V
10 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 1 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 2 V
10 1 V
10 1 V
10 1 V
10 2 V
9 1 V
10 1 V
10 1 V
10 1 V
10 2 V
9 1 V
10 1 V
10 1 V
10 1 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
10 2 V
9 1 V
10 2 V
10 2 V
10 1 V
10 2 V
10 2 V
9 2 V
10 2 V
10 2 V
10 2 V
10 1 V
9 2 V
10 2 V
10 1 V
10 2 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 0 V
10 0 V
9 1 V
10 -1 V
10 0 V
10 -1 V
10 -1 V
10 -1 V
9 -2 V
10 -2 V
10 -2 V
10 -3 V
10 -2 V
9 -3 V
10 -3 V
10 -3 V
10 -2 V
10 -2 V
10 -1 V
9 -1 V
10 -2 V
10 0 V
10 -1 V
10 -1 V
9 -1 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
3 0 V
1.000 UL
LT3
1863 476 M
263 0 V
466 868 M
10 -3 V
10 -5 V
9 -5 V
10 -2 V
10 0 V
10 4 V
10 6 V
9 10 V
10 7 V
10 2 V
10 1 V
10 0 V
10 -2 V
9 -2 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -3 V
10 -3 V
10 -2 V
10 -2 V
10 -1 V
10 -1 V
9 0 V
10 0 V
10 0 V
10 1 V
10 2 V
9 1 V
10 2 V
10 2 V
10 1 V
10 2 V
10 1 V
9 2 V
10 1 V
10 1 V
10 1 V
10 1 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 1 V
10 1 V
9 0 V
10 1 V
10 1 V
10 1 V
10 1 V
10 2 V
9 1 V
10 2 V
10 2 V
10 3 V
10 2 V
9 2 V
10 2 V
10 2 V
10 1 V
10 1 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 -1 V
10 0 V
10 -1 V
10 -1 V
9 -1 V
10 0 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
9 0 V
10 -1 V
10 -1 V
10 0 V
10 -1 V
9 -1 V
10 0 V
10 -1 V
10 -1 V
10 0 V
10 -1 V
9 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
9 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
3 0 V
1.000 UL
LT3
466 1677 M
10 -15 V
10 -30 V
9 -44 V
10 -51 V
10 -54 V
10 -52 V
10 -46 V
9 -41 V
10 -38 V
10 -31 V
10 -27 V
10 -26 V
10 -23 V
9 -20 V
10 -17 V
10 -14 V
10 -11 V
10 -8 V
9 -6 V
10 -4 V
10 -2 V
10 -2 V
10 -1 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 1 V
10 1 V
10 1 V
10 2 V
9 1 V
10 2 V
10 1 V
10 2 V
10 2 V
10 2 V
9 2 V
10 2 V
10 3 V
10 2 V
10 3 V
9 2 V
10 3 V
10 2 V
10 3 V
10 2 V
10 3 V
9 2 V
10 2 V
10 2 V
10 2 V
10 2 V
9 2 V
10 2 V
10 1 V
10 2 V
10 1 V
10 1 V
9 1 V
10 1 V
10 1 V
10 1 V
10 0 V
9 1 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
9 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 -1 V
3 0 V
stroke
grestore
end
showpage
}}%
\put(1813,476){\makebox(0,0)[r]{$\lambda_4$}}%
\put(1813,576){\makebox(0,0)[r]{$\lambda_3$}}%
\put(1813,676){\makebox(0,0)[r]{$\lambda_2$}}%
\put(1813,776){\makebox(0,0)[r]{$\lambda_1$}}%
\put(1344,50){\makebox(0,0){$\rho$ (fm)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){60}}%
\put(1638,200){\makebox(0,0){40}}%
\put(1051,200){\makebox(0,0){20}}%
\put(463,200){\makebox(0,0){0}}%
\put(350,1880){\makebox(0,0)[r]{40}}%
\put(350,1627){\makebox(0,0)[r]{30}}%
\put(350,1374){\makebox(0,0)[r]{20}}%
\put(350,1122){\makebox(0,0)[r]{10}}%
\put(350,869){\makebox(0,0)[r]{0}}%
\put(350,616){\makebox(0,0)[r]{-10}}%
\put(350,363){\makebox(0,0)[r]{-20}}%
\end{picture}%
\endgroup
\endinput


==> fig-he-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-he-r.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 13 16:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
563 363 M
-63 0 V
1726 0 R
63 0 V
563 439 M
-31 0 V
1694 0 R
31 0 V
563 515 M
-31 0 V
1694 0 R
31 0 V
563 591 M
-31 0 V
1694 0 R
31 0 V
563 666 M
-31 0 V
1694 0 R
31 0 V
563 742 M
-31 0 V
1694 0 R
31 0 V
563 742 M
-63 0 V
1726 0 R
63 0 V
563 818 M
-31 0 V
1694 0 R
31 0 V
563 894 M
-31 0 V
1694 0 R
31 0 V
563 970 M
-31 0 V
1694 0 R
31 0 V
563 1046 M
-31 0 V
1694 0 R
31 0 V
563 1121 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 1197 M
-31 0 V
1694 0 R
31 0 V
563 1273 M
-31 0 V
1694 0 R
31 0 V
563 1349 M
-31 0 V
1694 0 R
31 0 V
563 1425 M
-31 0 V
1694 0 R
31 0 V
563 1501 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 1577 M
-31 0 V
1694 0 R
31 0 V
563 1652 M
-31 0 V
1694 0 R
31 0 V
563 1728 M
-31 0 V
1694 0 R
31 0 V
563 1804 M
-31 0 V
1694 0 R
31 0 V
563 1880 M
-31 0 V
1694 0 R
31 0 V
-1694 0 R
-63 0 V
1726 0 R
63 0 V
563 363 M
0 -63 V
0 1580 R
0 63 V
605 363 M
0 -31 V
0 1548 R
0 31 V
646 363 M
0 -31 V
0 1548 R
0 31 V
688 363 M
0 -31 V
0 1548 R
0 31 V
729 363 M
0 -31 V
0 1548 R
0 31 V
771 363 M
0 -63 V
0 1580 R
0 63 V
812 363 M
0 -31 V
0 1548 R
0 31 V
854 363 M
0 -31 V
0 1548 R
0 31 V
896 363 M
0 -31 V
0 1548 R
0 31 V
937 363 M
0 -31 V
0 1548 R
0 31 V
979 363 M
0 -63 V
0 1580 R
0 63 V
1020 363 M
0 -31 V
0 1548 R
0 31 V
1062 363 M
0 -31 V
0 1548 R
0 31 V
1103 363 M
0 -31 V
0 1548 R
0 31 V
1145 363 M
0 -31 V
0 1548 R
0 31 V
1187 363 M
0 -63 V
0 1580 R
0 63 V
1228 363 M
0 -31 V
0 1548 R
0 31 V
1270 363 M
0 -31 V
0 1548 R
0 31 V
1311 363 M
0 -31 V
0 1548 R
0 31 V
1353 363 M
0 -31 V
0 1548 R
0 31 V
1395 363 M
0 -63 V
0 1580 R
0 63 V
1436 363 M
0 -31 V
0 1548 R
0 31 V
1478 363 M
0 -31 V
0 1548 R
0 31 V
1519 363 M
0 -31 V
0 1548 R
0 31 V
1561 363 M
0 -31 V
0 1548 R
0 31 V
1602 363 M
0 -63 V
0 1580 R
0 63 V
1644 363 M
0 -31 V
0 1548 R
0 31 V
1686 363 M
0 -31 V
0 1548 R
0 31 V
1727 363 M
0 -31 V
0 1548 R
0 31 V
1769 363 M
0 -31 V
0 1548 R
0 31 V
1810 363 M
0 -63 V
0 1580 R
0 63 V
1852 363 M
0 -31 V
0 1548 R
0 31 V
1893 363 M
0 -31 V
0 1548 R
0 31 V
1935 363 M
0 -31 V
0 1548 R
0 31 V
1977 363 M
0 -31 V
0 1548 R
0 31 V
2018 363 M
0 -63 V
0 1580 R
0 63 V
2060 363 M
0 -31 V
0 1548 R
0 31 V
2101 363 M
0 -31 V
0 1548 R
0 31 V
2143 363 M
0 -31 V
0 1548 R
0 31 V
2184 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
1.000 UL
LTa
563 742 M
1663 0 V
0.500 UL
LTb
563 363 M
1663 0 V
0 1517 V
-1663 0 V
563 363 L
1.000 UL
LT0
1863 1767 M
263 0 V
565 742 M
7 1 V
7 13 V
7 50 V
7 110 V
7 175 V
7 215 V
7 212 V
7 173 V
7 112 V
7 51 V
6 5 V
7 -28 V
7 -47 V
7 -55 V
7 -56 V
7 -53 V
7 -49 V
7 -45 V
7 -40 V
7 -37 V
7 -33 V
7 -30 V
7 -28 V
7 -25 V
7 -24 V
7 -22 V
7 -21 V
7 -19 V
6 -18 V
7 -17 V
7 -17 V
7 -15 V
7 -15 V
7 -14 V
7 -13 V
7 -13 V
7 -13 V
7 -12 V
7 -12 V
7 -12 V
7 -12 V
7 -11 V
7 -12 V
7 -11 V
7 -11 V
7 -11 V
7 -10 V
6 -11 V
7 -10 V
7 -10 V
7 -11 V
7 -10 V
7 -9 V
7 -10 V
7 -9 V
7 -10 V
7 -9 V
7 -9 V
7 -9 V
7 -9 V
7 -9 V
7 -9 V
7 -9 V
7 -8 V
7 -9 V
6 -9 V
7 -8 V
7 -8 V
7 -9 V
7 -8 V
7 -8 V
7 -8 V
7 -7 V
7 -8 V
7 -7 V
7 -7 V
7 -7 V
7 -7 V
7 -6 V
7 -6 V
7 -6 V
7 -6 V
7 -5 V
6 -6 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
7 2 V
7 2 V
7 2 V
7 2 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 4 V
7 4 V
7 3 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 4 V
7 3 V
7 4 V
7 4 V
7 3 V
7 4 V
7 3 V
7 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
7 2 V
7 2 V
7 2 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -1 V
6 0 V
7 -1 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
7 0 V
7 1 V
7 1 V
1 0 V
1.000 UL
LT1
1863 1667 M
263 0 V
565 742 M
7 2 V
7 13 V
7 42 V
7 70 V
7 75 V
7 46 V
7 -1 V
7 -47 V
7 -73 V
7 -80 V
6 -71 V
7 -54 V
7 -37 V
7 -22 V
7 -10 V
7 -2 V
7 3 V
7 6 V
7 7 V
7 8 V
7 8 V
7 9 V
7 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 7 V
6 8 V
7 7 V
7 8 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 6 V
7 7 V
7 6 V
7 7 V
7 6 V
7 7 V
7 6 V
7 6 V
7 6 V
7 6 V
7 7 V
6 6 V
7 5 V
7 6 V
7 6 V
7 6 V
7 5 V
7 5 V
7 5 V
7 5 V
7 4 V
7 4 V
7 4 V
7 3 V
7 3 V
7 3 V
7 2 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
7 -6 V
7 -6 V
7 -5 V
7 -6 V
7 -6 V
7 -5 V
7 -6 V
7 -5 V
6 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
7 1 V
7 1 V
7 1 V
7 2 V
7 1 V
7 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
7 2 V
7 2 V
7 3 V
7 2 V
7 2 V
7 1 V
7 2 V
7 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -2 V
7 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 1 V
7 1 V
7 1 V
1 0 V
stroke
grestore
end
showpage
}}%
\put(1813,1667){\makebox(0,0)[r]{Im$f_1$}}%
\put(1813,1767){\makebox(0,0)[r]{Re$f_1$}}%
\put(1394,50){\makebox(0,0){$\rho$ (fm)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f$ (arb. units)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){80}}%
\put(2018,200){\makebox(0,0){70}}%
\put(1810,200){\makebox(0,0){60}}%
\put(1602,200){\makebox(0,0){50}}%
\put(1395,200){\makebox(0,0){40}}%
\put(1187,200){\makebox(0,0){30}}%
\put(979,200){\makebox(0,0){20}}%
\put(771,200){\makebox(0,0){10}}%
\put(563,200){\makebox(0,0){0}}%
\put(450,1880){\makebox(0,0)[r]{0.15}}%
\put(450,1501){\makebox(0,0)[r]{0.1}}%
\put(450,1121){\makebox(0,0)[r]{0.05}}%
\put(450,742){\makebox(0,0)[r]{0}}%
\put(450,363){\makebox(0,0)[r]{-0.05}}%
\end{picture}%
\endgroup
\endinput


==> fig-he-s.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-he-s.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 13 16:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
413 363 M
-63 0 V
1876 0 R
63 0 V
413 439 M
-31 0 V
1844 0 R
31 0 V
413 515 M
-31 0 V
1844 0 R
31 0 V
413 591 M
-31 0 V
1844 0 R
31 0 V
413 666 M
-31 0 V
1844 0 R
31 0 V
413 742 M
-63 0 V
1876 0 R
63 0 V
413 818 M
-31 0 V
1844 0 R
31 0 V
413 894 M
-31 0 V
1844 0 R
31 0 V
413 970 M
-31 0 V
1844 0 R
31 0 V
413 1046 M
-31 0 V
1844 0 R
31 0 V
413 1122 M
-63 0 V
1876 0 R
63 0 V
413 1197 M
-31 0 V
1844 0 R
31 0 V
413 1273 M
-31 0 V
1844 0 R
31 0 V
413 1349 M
-31 0 V
1844 0 R
31 0 V
413 1425 M
-31 0 V
1844 0 R
31 0 V
413 1501 M
-63 0 V
1876 0 R
63 0 V
413 1577 M
-31 0 V
1844 0 R
31 0 V
413 1652 M
-31 0 V
1844 0 R
31 0 V
413 1728 M
-31 0 V
1844 0 R
31 0 V
413 1804 M
-31 0 V
1844 0 R
31 0 V
413 1880 M
-63 0 V
1876 0 R
63 0 V
413 363 M
0 -63 V
0 1580 R
0 63 V
473 363 M
0 -31 V
0 1548 R
0 31 V
534 363 M
0 -31 V
0 1548 R
0 31 V
594 363 M
0 -31 V
0 1548 R
0 31 V
655 363 M
0 -31 V
0 1548 R
0 31 V
715 363 M
0 -63 V
0 1580 R
0 63 V
776 363 M
0 -31 V
0 1548 R
0 31 V
836 363 M
0 -31 V
0 1548 R
0 31 V
896 363 M
0 -31 V
0 1548 R
0 31 V
957 363 M
0 -31 V
0 1548 R
0 31 V
1017 363 M
0 -63 V
0 1580 R
0 63 V
1078 363 M
0 -31 V
0 1548 R
0 31 V
1138 363 M
0 -31 V
0 1548 R
0 31 V
1199 363 M
0 -31 V
0 1548 R
0 31 V
1259 363 M
0 -31 V
0 1548 R
0 31 V
1320 363 M
0 -63 V
0 1580 R
0 63 V
1380 363 M
0 -31 V
0 1548 R
0 31 V
1440 363 M
0 -31 V
0 1548 R
0 31 V
1501 363 M
0 -31 V
0 1548 R
0 31 V
1561 363 M
0 -31 V
0 1548 R
0 31 V
1622 363 M
0 -63 V
0 1580 R
0 63 V
1682 363 M
0 -31 V
0 1548 R
0 31 V
1743 363 M
0 -31 V
0 1548 R
0 31 V
1803 363 M
0 -31 V
0 1548 R
0 31 V
1863 363 M
0 -31 V
0 1548 R
0 31 V
1924 363 M
0 -63 V
0 1580 R
0 63 V
1984 363 M
0 -31 V
0 1548 R
0 31 V
2045 363 M
0 -31 V
0 1548 R
0 31 V
2105 363 M
0 -31 V
0 1548 R
0 31 V
2166 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
1.000 UL
LTa
413 1501 M
1813 0 V
0.500 UL
LTb
413 363 M
1813 0 V
0 1517 V
-1813 0 V
413 363 L
1.000 UL
LT0
1017 1690 M
685 1501 L
81 80 R
-81 -80 V
110 28 V
0.500 UP
1.000 UL
LT6
444 1486 CircleF
446 1483 CircleF
456 1479 CircleF
478 1468 CircleF
484 1463 CircleF
503 1454 CircleF
522 1446 CircleF
533 1436 CircleF
560 1424 CircleF
577 1418 CircleF
592 1404 CircleF
627 1390 CircleF
667 1485 CircleF
645 1386 CircleF
663 1366 CircleF
704 1349 CircleF
721 1347 CircleF
742 1323 CircleF
789 1303 CircleF
805 1305 CircleF
830 1276 CircleF
878 1255 CircleF
891 1262 CircleF
924 1224 CircleF
973 1205 CircleF
980 1213 CircleF
1019 1173 CircleF
1070 1155 CircleF
1073 1161 CircleF
1113 1124 CircleF
1160 1111 CircleF
1165 1107 CircleF
1202 1078 CircleF
1235 1070 CircleF
1245 1062 CircleF
1275 1041 CircleF
1288 1040 CircleF
1305 1030 CircleF
1373 978 CircleF
1495 937 CircleF
1500 924 CircleF
1608 873 CircleF
1608 867 CircleF
1610 859 CircleF
1707 811 CircleF
1857 738 CircleF
1871 734 CircleF
2141 610 CircleF
1.000 UL
LT1
413 1501 M
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
7 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
7 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
7 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
7 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
7 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
7 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
7 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
7 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
7 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
7 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
7 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -3 V
6 -3 V
stroke
grestore
end
showpage
}}%
\put(1319,50){\makebox(0,0){$\Re(E)$ (MeV)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Im(E)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){6}}%
\put(1924,200){\makebox(0,0){5}}%
\put(1622,200){\makebox(0,0){4}}%
\put(1320,200){\makebox(0,0){3}}%
\put(1017,200){\makebox(0,0){2}}%
\put(715,200){\makebox(0,0){1}}%
\put(413,200){\makebox(0,0){0}}%
\put(300,1880){\makebox(0,0)[r]{1}}%
\put(300,1501){\makebox(0,0)[r]{0}}%
\put(300,1122){\makebox(0,0)[r]{-1}}%
\put(300,742){\makebox(0,0)[r]{-2}}%
\put(300,363){\makebox(0,0)[r]{-3}}%
\end{picture}%
\endgroup
\endinput


==> fig-m-l.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-m-l.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 13 16:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
463 386 M
-31 0 V
1794 0 R
31 0 V
463 433 M
-31 0 V
1794 0 R
31 0 V
463 480 M
-63 0 V
1826 0 R
63 0 V
463 526 M
-31 0 V
1794 0 R
31 0 V
463 573 M
-31 0 V
1794 0 R
31 0 V
463 620 M
-31 0 V
1794 0 R
31 0 V
463 666 M
-31 0 V
1794 0 R
31 0 V
463 713 M
-63 0 V
1826 0 R
63 0 V
463 760 M
-31 0 V
1794 0 R
31 0 V
463 806 M
-31 0 V
1794 0 R
31 0 V
463 853 M
-31 0 V
1794 0 R
31 0 V
463 900 M
-31 0 V
1794 0 R
31 0 V
463 946 M
-63 0 V
1826 0 R
63 0 V
463 993 M
-31 0 V
1794 0 R
31 0 V
463 1040 M
-31 0 V
1794 0 R
31 0 V
463 1086 M
-31 0 V
1794 0 R
31 0 V
463 1133 M
-31 0 V
1794 0 R
31 0 V
463 1180 M
-63 0 V
1826 0 R
63 0 V
463 1227 M
-31 0 V
1794 0 R
31 0 V
463 1273 M
-31 0 V
1794 0 R
31 0 V
463 1320 M
-31 0 V
1794 0 R
31 0 V
463 1367 M
-31 0 V
1794 0 R
31 0 V
463 1413 M
-63 0 V
1826 0 R
63 0 V
463 1460 M
-31 0 V
1794 0 R
31 0 V
463 1507 M
-31 0 V
1794 0 R
31 0 V
463 1553 M
-31 0 V
1794 0 R
31 0 V
463 1600 M
-31 0 V
1794 0 R
31 0 V
463 1647 M
-63 0 V
1826 0 R
63 0 V
463 1693 M
-31 0 V
1794 0 R
31 0 V
463 1740 M
-31 0 V
1794 0 R
31 0 V
463 1787 M
-31 0 V
1794 0 R
31 0 V
463 1833 M
-31 0 V
1794 0 R
31 0 V
463 1880 M
-63 0 V
1826 0 R
63 0 V
463 363 M
0 -63 V
0 1580 R
0 63 V
581 363 M
0 -31 V
0 1548 R
0 31 V
698 363 M
0 -31 V
0 1548 R
0 31 V
816 363 M
0 -31 V
0 1548 R
0 31 V
933 363 M
0 -31 V
0 1548 R
0 31 V
1051 363 M
0 -63 V
0 1580 R
0 63 V
1168 363 M
0 -31 V
0 1548 R
0 31 V
1286 363 M
0 -31 V
0 1548 R
0 31 V
1403 363 M
0 -31 V
0 1548 R
0 31 V
1521 363 M
0 -31 V
0 1548 R
0 31 V
1638 363 M
0 -63 V
0 1580 R
0 63 V
1756 363 M
0 -31 V
0 1548 R
0 31 V
1873 363 M
0 -31 V
0 1548 R
0 31 V
1991 363 M
0 -31 V
0 1548 R
0 31 V
2108 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
0.500 UL
LTb
463 363 M
1763 0 V
0 1517 V
-1763 0 V
463 363 L
1.000 UL
LT0
1963 976 M
163 0 V
464 1180 M
5 -1 V
6 -2 V
6 -4 V
6 -5 V
6 -6 V
6 -8 V
6 -8 V
6 -10 V
6 -11 V
6 -12 V
5 -13 V
6 -13 V
6 -13 V
6 -14 V
6 -13 V
6 -14 V
6 -12 V
6 -12 V
6 -11 V
5 -10 V
6 -9 V
6 -7 V
6 -5 V
6 -4 V
6 -3 V
6 0 V
6 0 V
6 3 V
6 3 V
5 5 V
6 5 V
6 6 V
6 7 V
6 7 V
6 7 V
6 8 V
6 7 V
6 7 V
5 6 V
6 6 V
6 5 V
6 5 V
6 4 V
6 3 V
6 2 V
6 2 V
6 1 V
6 1 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
5 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -4 V
6 -4 V
5 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
5 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -7 V
6 -7 V
5 -6 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
5 -7 V
6 -8 V
6 -7 V
6 -8 V
6 -8 V
6 -7 V
6 -8 V
6 -8 V
6 -8 V
5 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -9 V
6 -8 V
6 -8 V
6 -9 V
6 -8 V
5 -9 V
6 -8 V
6 -9 V
6 -9 V
6 -8 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
5 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -9 V
6 -10 V
6 -9 V
6 -9 V
6 -10 V
5 -9 V
6 -10 V
6 -9 V
6 -10 V
6 -9 V
6 -10 V
6 -10 V
6 -10 V
6 -9 V
0 -1 V
1.000 UL
LT1
1963 876 M
163 0 V
464 1180 M
5 -1 V
6 -2 V
6 -3 V
6 -4 V
6 -4 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
5 -5 V
6 -4 V
6 -4 V
6 -2 V
6 -2 V
6 0 V
6 2 V
6 3 V
6 4 V
5 5 V
6 6 V
6 7 V
6 8 V
6 8 V
6 8 V
6 9 V
6 8 V
6 8 V
6 7 V
5 6 V
6 6 V
6 4 V
6 4 V
6 2 V
6 2 V
6 0 V
6 -1 V
6 -1 V
5 -3 V
6 -3 V
6 -4 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
5 -4 V
6 -5 V
6 -5 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -4 V
5 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
5 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
5 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
5 -5 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
5 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
5 -5 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -5 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
6 -6 V
5 -6 V
6 -7 V
6 -6 V
6 -6 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -6 V
5 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -7 V
6 -7 V
6 -6 V
5 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
6 -7 V
5 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -7 V
6 -8 V
6 -7 V
6 -8 V
6 -7 V
5 -8 V
6 -7 V
6 -8 V
6 -8 V
6 -7 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
5 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -8 V
6 -9 V
6 -8 V
6 -8 V
6 -9 V
5 -8 V
2 -2 V
1.000 UL
LT2
1963 776 M
163 0 V
464 1553 M
5 0 V
6 -1 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -3 V
6 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -4 V
6 -5 V
6 -4 V
6 -3 V
6 -4 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -4 V
6 -3 V
5 -4 V
6 -5 V
6 -4 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -5 V
6 -4 V
5 -5 V
6 -4 V
6 -4 V
6 -3 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
5 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
5 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 1 V
6 0 V
6 2 V
6 1 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
5 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
5 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
5 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
5 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
5 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
1.000 UL
LT3
1963 676 M
163 0 V
464 1180 M
5 0 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 1 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -3 V
6 -2 V
5 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
5 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
5 -2 V
6 -3 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
5 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 1 V
5 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
1.000 UL
LT4
1963 576 M
163 0 V
464 1880 M
5 0 V
6 -2 V
6 -1 V
6 -3 V
6 -3 V
6 -4 V
6 -4 V
6 -5 V
6 -6 V
6 -5 V
5 -7 V
6 -6 V
6 -7 V
6 -7 V
6 -6 V
6 -7 V
6 -6 V
6 -7 V
6 -5 V
5 -6 V
6 -4 V
6 -4 V
6 -4 V
6 -3 V
6 -2 V
6 -2 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -2 V
5 -1 V
6 -1 V
6 -2 V
6 -2 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
5 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
1.000 UL
LT5
1963 476 M
163 0 V
464 1180 M
5 -1 V
6 0 V
6 -2 V
6 -2 V
6 -2 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
6 -2 V
6 -1 V
6 -2 V
6 0 V
6 0 V
6 0 V
6 1 V
5 2 V
6 1 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 0 V
6 1 V
6 0 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
stroke
grestore
end
showpage
}}%
\put(1913,476){\makebox(0,0)[r]{$\Im\lambda_3$}}%
\put(1913,576){\makebox(0,0)[r]{$\Re\lambda_3$}}%
\put(1913,676){\makebox(0,0)[r]{$\Im\lambda_2$}}%
\put(1913,776){\makebox(0,0)[r]{$\Re\lambda_2$}}%
\put(1913,876){\makebox(0,0)[r]{$\Im\lambda_1$}}%
\put(1913,976){\makebox(0,0)[r]{$\Re\lambda_1$}}%
\put(1344,50){\makebox(0,0){$\rho$ (fm)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){30}}%
\put(1638,200){\makebox(0,0){20}}%
\put(1051,200){\makebox(0,0){10}}%
\put(463,200){\makebox(0,0){0}}%
\put(350,1880){\makebox(0,0)[r]{60}}%
\put(350,1647){\makebox(0,0)[r]{40}}%
\put(350,1413){\makebox(0,0)[r]{20}}%
\put(350,1180){\makebox(0,0)[r]{0}}%
\put(350,946){\makebox(0,0)[r]{-20}}%
\put(350,713){\makebox(0,0)[r]{-40}}%
\put(350,480){\makebox(0,0)[r]{-60}}%
\end{picture}%
\endgroup
\endinput


==> fig-m-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-m-r.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Mar 17 19:08:21 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
513 401 M
-31 0 V
1744 0 R
31 0 V
513 477 M
-31 0 V
1744 0 R
31 0 V
513 553 M
-31 0 V
1744 0 R
31 0 V
513 553 M
-63 0 V
1776 0 R
63 0 V
513 628 M
-31 0 V
1744 0 R
31 0 V
513 704 M
-31 0 V
1744 0 R
31 0 V
513 780 M
-31 0 V
1744 0 R
31 0 V
513 856 M
-31 0 V
1744 0 R
31 0 V
513 932 M
-31 0 V
1744 0 R
31 0 V
513 932 M
-63 0 V
1776 0 R
63 0 V
513 1008 M
-31 0 V
1744 0 R
31 0 V
513 1084 M
-31 0 V
1744 0 R
31 0 V
513 1159 M
-31 0 V
1744 0 R
31 0 V
513 1235 M
-31 0 V
1744 0 R
31 0 V
513 1311 M
-31 0 V
1744 0 R
31 0 V
-1744 0 R
-63 0 V
1776 0 R
63 0 V
513 1387 M
-31 0 V
1744 0 R
31 0 V
513 1463 M
-31 0 V
1744 0 R
31 0 V
513 1539 M
-31 0 V
1744 0 R
31 0 V
513 1615 M
-31 0 V
1744 0 R
31 0 V
513 1690 M
-31 0 V
1744 0 R
31 0 V
-1744 0 R
-63 0 V
1776 0 R
63 0 V
513 1766 M
-31 0 V
1744 0 R
31 0 V
513 1842 M
-31 0 V
1744 0 R
31 0 V
513 363 M
0 -63 V
0 1580 R
0 63 V
582 363 M
0 -31 V
0 1548 R
0 31 V
650 363 M
0 -31 V
0 1548 R
0 31 V
719 363 M
0 -31 V
0 1548 R
0 31 V
787 363 M
0 -31 V
0 1548 R
0 31 V
856 363 M
0 -63 V
0 1580 R
0 63 V
924 363 M
0 -31 V
0 1548 R
0 31 V
993 363 M
0 -31 V
0 1548 R
0 31 V
1061 363 M
0 -31 V
0 1548 R
0 31 V
1130 363 M
0 -31 V
0 1548 R
0 31 V
1198 363 M
0 -63 V
0 1580 R
0 63 V
1267 363 M
0 -31 V
0 1548 R
0 31 V
1335 363 M
0 -31 V
0 1548 R
0 31 V
1404 363 M
0 -31 V
0 1548 R
0 31 V
1472 363 M
0 -31 V
0 1548 R
0 31 V
1541 363 M
0 -63 V
0 1580 R
0 63 V
1609 363 M
0 -31 V
0 1548 R
0 31 V
1678 363 M
0 -31 V
0 1548 R
0 31 V
1746 363 M
0 -31 V
0 1548 R
0 31 V
1815 363 M
0 -31 V
0 1548 R
0 31 V
1883 363 M
0 -63 V
0 1580 R
0 63 V
1952 363 M
0 -31 V
0 1548 R
0 31 V
2020 363 M
0 -31 V
0 1548 R
0 31 V
2089 363 M
0 -31 V
0 1548 R
0 31 V
2157 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
1.000 UL
LTa
513 932 M
1713 0 V
0.500 UL
LTb
513 363 M
1713 0 V
0 1517 V
-1713 0 V
513 363 L
1.000 UL
LT0
1863 1767 M
263 0 V
513 932 M
12 -24 V
11 -95 V
548 659 L
559 536 L
12 25 V
11 210 V
12 313 V
11 286 V
11 177 V
12 65 V
11 -9 V
12 -44 V
11 -55 V
12 -57 V
11 -54 V
12 -46 V
11 -40 V
12 -34 V
11 -28 V
11 -23 V
12 -18 V
11 -13 V
12 -11 V
11 -8 V
12 -7 V
11 -7 V
12 -7 V
11 -7 V
12 -7 V
11 -7 V
12 -8 V
11 -8 V
11 -8 V
12 -9 V
11 -9 V
12 -9 V
11 -9 V
12 -10 V
11 -10 V
12 -10 V
11 -10 V
12 -10 V
11 -10 V
11 -11 V
12 -10 V
11 -10 V
12 -10 V
11 -10 V
12 -10 V
11 -9 V
12 -10 V
11 -9 V
12 -9 V
11 -8 V
11 -9 V
12 -7 V
11 -8 V
12 -7 V
11 -6 V
12 -6 V
11 -6 V
12 -5 V
11 -4 V
12 -4 V
11 -4 V
12 -3 V
11 -2 V
11 -2 V
12 -2 V
11 -1 V
12 0 V
11 0 V
12 1 V
11 1 V
12 1 V
11 2 V
12 3 V
11 3 V
11 3 V
12 3 V
11 4 V
12 4 V
11 5 V
12 4 V
11 5 V
12 5 V
11 6 V
12 5 V
11 6 V
11 5 V
12 6 V
11 5 V
12 6 V
11 6 V
12 5 V
11 6 V
12 5 V
11 6 V
12 5 V
11 5 V
12 5 V
11 4 V
11 5 V
12 4 V
11 4 V
12 3 V
11 3 V
12 3 V
11 3 V
12 2 V
11 2 V
12 2 V
11 2 V
11 1 V
12 1 V
11 0 V
12 0 V
11 0 V
12 0 V
11 -1 V
12 -1 V
11 -1 V
12 -1 V
11 -2 V
11 -2 V
12 -2 V
11 -2 V
12 -3 V
11 -2 V
12 -3 V
11 -3 V
12 -3 V
11 -3 V
12 -4 V
11 -3 V
12 -3 V
11 -3 V
11 -4 V
12 -3 V
11 -3 V
12 -4 V
11 -3 V
12 -3 V
11 -3 V
12 -3 V
11 -3 V
12 -3 V
11 -2 V
11 -3 V
6 -1 V
1.000 UL
LT1
1863 1667 M
263 0 V
513 932 M
12 -15 V
11 -36 V
12 10 V
11 125 V
12 217 V
11 188 V
12 47 V
11 -106 V
11 -187 V
628 985 L
639 839 L
12 -97 V
11 -58 V
12 -30 V
11 -9 V
12 5 V
11 14 V
12 19 V
11 23 V
11 26 V
12 27 V
11 26 V
12 24 V
11 23 V
12 20 V
11 19 V
12 18 V
11 16 V
12 15 V
11 15 V
12 13 V
11 13 V
11 12 V
12 11 V
11 11 V
12 10 V
11 9 V
12 8 V
11 8 V
12 7 V
11 6 V
12 5 V
11 5 V
11 4 V
12 3 V
11 2 V
12 2 V
11 1 V
12 0 V
11 0 V
12 -1 V
11 -2 V
12 -2 V
11 -3 V
11 -3 V
12 -4 V
11 -5 V
12 -5 V
11 -5 V
12 -6 V
11 -6 V
12 -6 V
11 -7 V
12 -7 V
11 -7 V
12 -7 V
11 -7 V
11 -8 V
12 -7 V
11 -8 V
12 -7 V
11 -8 V
12 -7 V
11 -7 V
12 -7 V
11 -7 V
12 -6 V
11 -7 V
11 -6 V
12 -6 V
11 -5 V
12 -5 V
11 -5 V
12 -4 V
11 -4 V
12 -4 V
11 -3 V
12 -3 V
11 -2 V
11 -2 V
12 -2 V
11 -1 V
12 -1 V
11 0 V
12 0 V
11 1 V
12 1 V
11 1 V
12 1 V
11 2 V
12 2 V
11 3 V
11 3 V
12 3 V
11 3 V
12 4 V
11 3 V
12 4 V
11 4 V
12 5 V
11 4 V
12 4 V
11 5 V
11 4 V
12 5 V
11 4 V
12 5 V
11 4 V
12 5 V
11 4 V
12 4 V
11 4 V
12 4 V
11 4 V
11 4 V
12 3 V
11 3 V
12 3 V
11 3 V
12 3 V
11 2 V
12 2 V
11 2 V
12 2 V
11 1 V
12 1 V
11 1 V
11 0 V
12 1 V
11 0 V
12 0 V
11 -1 V
12 0 V
11 -1 V
12 -1 V
11 -1 V
12 -2 V
11 -1 V
11 -2 V
6 -1 V
stroke
grestore
end
showpage
}}%
\put(1813,1667){\makebox(0,0)[r]{Im$f_1$}}%
\put(1813,1767){\makebox(0,0)[r]{Re$f_1$}}%
\put(1369,50){\makebox(0,0){$\rho$ (fm)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f$ (arb. units)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){50}}%
\put(1883,200){\makebox(0,0){40}}%
\put(1541,200){\makebox(0,0){30}}%
\put(1198,200){\makebox(0,0){20}}%
\put(856,200){\makebox(0,0){10}}%
\put(513,200){\makebox(0,0){0}}%
\put(400,1690){\makebox(0,0)[r]{0.2}}%
\put(400,1311){\makebox(0,0)[r]{0.1}}%
\put(400,932){\makebox(0,0)[r]{0}}%
\put(400,553){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> fig-m-s.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig-m-s.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Mar 13 16:46:06 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 233 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2339,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
513 363 M
-63 0 V
1776 0 R
63 0 V
513 414 M
-31 0 V
1744 0 R
31 0 V
513 464 M
-31 0 V
1744 0 R
31 0 V
513 515 M
-31 0 V
1744 0 R
31 0 V
513 565 M
-31 0 V
1744 0 R
31 0 V
513 616 M
-63 0 V
1776 0 R
63 0 V
513 666 M
-31 0 V
1744 0 R
31 0 V
513 717 M
-31 0 V
1744 0 R
31 0 V
513 768 M
-31 0 V
1744 0 R
31 0 V
513 818 M
-31 0 V
1744 0 R
31 0 V
513 869 M
-63 0 V
1776 0 R
63 0 V
513 919 M
-31 0 V
1744 0 R
31 0 V
513 970 M
-31 0 V
1744 0 R
31 0 V
513 1020 M
-31 0 V
1744 0 R
31 0 V
513 1071 M
-31 0 V
1744 0 R
31 0 V
513 1122 M
-63 0 V
1776 0 R
63 0 V
513 1172 M
-31 0 V
1744 0 R
31 0 V
513 1223 M
-31 0 V
1744 0 R
31 0 V
513 1273 M
-31 0 V
1744 0 R
31 0 V
513 1324 M
-31 0 V
1744 0 R
31 0 V
513 1374 M
-63 0 V
1776 0 R
63 0 V
513 1425 M
-31 0 V
1744 0 R
31 0 V
513 1475 M
-31 0 V
1744 0 R
31 0 V
513 1526 M
-31 0 V
1744 0 R
31 0 V
513 1577 M
-31 0 V
1744 0 R
31 0 V
513 1627 M
-63 0 V
1776 0 R
63 0 V
513 1678 M
-31 0 V
1744 0 R
31 0 V
513 1728 M
-31 0 V
1744 0 R
31 0 V
513 1779 M
-31 0 V
1744 0 R
31 0 V
513 1829 M
-31 0 V
1744 0 R
31 0 V
513 1880 M
-63 0 V
1776 0 R
63 0 V
513 363 M
0 -63 V
0 1580 R
0 63 V
570 363 M
0 -31 V
0 1548 R
0 31 V
627 363 M
0 -31 V
0 1548 R
0 31 V
684 363 M
0 -31 V
0 1548 R
0 31 V
741 363 M
0 -31 V
0 1548 R
0 31 V
799 363 M
0 -63 V
0 1580 R
0 63 V
856 363 M
0 -31 V
0 1548 R
0 31 V
913 363 M
0 -31 V
0 1548 R
0 31 V
970 363 M
0 -31 V
0 1548 R
0 31 V
1027 363 M
0 -31 V
0 1548 R
0 31 V
1084 363 M
0 -63 V
0 1580 R
0 63 V
1141 363 M
0 -31 V
0 1548 R
0 31 V
1198 363 M
0 -31 V
0 1548 R
0 31 V
1255 363 M
0 -31 V
0 1548 R
0 31 V
1312 363 M
0 -31 V
0 1548 R
0 31 V
1370 363 M
0 -63 V
0 1580 R
0 63 V
1427 363 M
0 -31 V
0 1548 R
0 31 V
1484 363 M
0 -31 V
0 1548 R
0 31 V
1541 363 M
0 -31 V
0 1548 R
0 31 V
1598 363 M
0 -31 V
0 1548 R
0 31 V
1655 363 M
0 -63 V
0 1580 R
0 63 V
1712 363 M
0 -31 V
0 1548 R
0 31 V
1769 363 M
0 -31 V
0 1548 R
0 31 V
1826 363 M
0 -31 V
0 1548 R
0 31 V
1883 363 M
0 -31 V
0 1548 R
0 31 V
1941 363 M
0 -63 V
0 1580 R
0 63 V
1998 363 M
0 -31 V
0 1548 R
0 31 V
2055 363 M
0 -31 V
0 1548 R
0 31 V
2112 363 M
0 -31 V
0 1548 R
0 31 V
2169 363 M
0 -31 V
0 1548 R
0 31 V
2226 363 M
0 -63 V
0 1580 R
0 63 V
0.500 UL
LTb
513 363 M
1713 0 V
0 1517 V
-1713 0 V
513 363 L
1.000 UL
LT0
1098 1425 M
820 1663 L
99 -48 R
-99 48 V
62 -91 V
0.400 UP
1.000 UL
LT6
692 1871 CircleF
699 1845 CircleF
710 1801 CircleF
726 1742 CircleF
748 1668 CircleF
803 1677 CircleF
777 1573 CircleF
808 1449 CircleF
840 1317 CircleF
876 1178 CircleF
912 1037 CircleF
951 894 CircleF
990 751 CircleF
1029 613 CircleF
1065 486 CircleF
1096 376 CircleF
1661 1851 CircleF
1672 1802 CircleF
1676 1798 CircleF
1689 1754 CircleF
1688 1733 CircleF
1694 1726 CircleF
1709 1645 CircleF
1714 1661 CircleF
1717 1637 CircleF
1734 1542 CircleF
1743 1554 CircleF
1743 1534 CircleF
1764 1425 CircleF
1776 1434 CircleF
1774 1415 CircleF
1799 1296 CircleF
1813 1303 CircleF
1808 1282 CircleF
1836 1154 CircleF
1845 1142 CircleF
1853 1163 CircleF
1874 1005 CircleF
1886 1000 CircleF
1894 1016 CircleF
1914 859 CircleF
1930 853 CircleF
1935 867 CircleF
1955 714 CircleF
1973 719 CircleF
1975 706 CircleF
1995 577 CircleF
2010 581 CircleF
2017 556 CircleF
2033 455 CircleF
2045 450 CircleF
2055 417 CircleF
1.000 UL
LT1
1655 1880 M
4 -14 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
5 -20 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -20 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -20 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -20 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -20 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
5 -20 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -20 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -19 V
1.000 UL
LT2
690 1880 M
1 -2 V
5 -21 V
6 -20 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -20 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -20 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -20 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -20 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -20 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
6 -20 V
5 -21 V
6 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -21 V
5 -21 V
6 -21 V
6 -20 V
6 -21 V
5 -21 V
6 -21 V
3 -11 V
stroke
grestore
end
showpage
}}%
\put(1369,50){\makebox(0,0){$\Re(E)$ (MeV)}}%
\put(100,1121){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Im(E)$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){4}}%
\put(1941,200){\makebox(0,0){2}}%
\put(1655,200){\makebox(0,0){0}}%
\put(1370,200){\makebox(0,0){-2}}%
\put(1084,200){\makebox(0,0){-4}}%
\put(799,200){\makebox(0,0){-6}}%
\put(513,200){\makebox(0,0){-8}}%
\put(400,1880){\makebox(0,0)[r]{0}}%
\put(400,1627){\makebox(0,0)[r]{-0.5}}%
\put(400,1374){\makebox(0,0)[r]{-1}}%
\put(400,1122){\makebox(0,0)[r]{-1.5}}%
\put(400,869){\makebox(0,0)[r]{-2}}%
\put(400,616){\makebox(0,0)[r]{-2.5}}%
\put(400,363){\makebox(0,0)[r]{-3}}%
\end{picture}%
\endgroup
\endinput

